OptiLog: Assigning Roles in Byzantine Consensus

Byzantine Fault-Tolerant (BFT) protocols play an important role in blockchains. As the deployment of such systems extends to wide-area networks, the scalability of BFT protocols becomes a critical concern. Optimizations that assign specific roles to individual replicas can significantly improve the performance of BFT systems. However, such role assignment is highly sensitive to faults, potentially undermining the optimizations' effectiveness. To address these challenges, we present OptiLog, a logging framework for collecting and analyzing measurements that help to assign roles in globally distributed systems, despite the presence of faults. OptiLog presents local measurements in global data structures, to enable consistent decisions and hold replicas accountable if they do not perform according to their reported measurements. We demonstrate OptiLog's flexibility by applying it to two BFT protocols: (1) Aware, a highly optimized PBFT-like protocol, and (2) Kauri, a tree-based protocol designed for large-scale deployments. OptiLog detects and excludes replicas that misbehave during consensus and thus enables the system to operate in an optimized, low-latency configuration, even under adverse conditions. Experiments show that for tree overlays deployed across 73 worldwide cities, trees found by OptiLog display 39% lower latency than Kauri.

==> images/pbftdelta.tex <==
\centering
\begin{tikzpicture}
    \footnotesize
    \def\A{0}
    \def\B{0.5}
    \def\C{1.0}
    \def\L{1.5}

    \draw (0,\A) node[left]{$A$}[-latex] -- (5,\A);
    \draw (0,\B) node[left]{$B$}[-latex] -- (5,\B);
    \draw (0,\C) node[left]{$C$}[-latex] -- (5,\C);
    \draw (0,\L) node[left]{$L$}[-latex] -- (5,\L);

    \draw (0.25,\L)[thick,-latex,gray] -- (0.75,\C);
    \draw (0.25,\L)[thick,-latex,gray] -- (0.75,\B);
    \draw (0.25,\L)[thick,-latex,gray] -- (0.75,\A);

    \foreach \f/\t in { \C/\A, \B/\A,\C/\L, \C/\B, \B/\L, \A/\C, \A/\L,  \B/\C, \A/\B} {
        \draw (1,\f) [thick,-latex,gray] -- (1.5,\t);
    }
    \foreach \f/\t in { \C/\L, \C/\B, \C/\A, \B/\L, \B/\C, \B/\A, \A/\L, \A/\C, \A/\B} {
        \draw (1.75,\f) [thick,-latex,gray] -- (2.25,\t);
    }

    \draw (0.3, \A-0.1)[|-|] -- node[below]{$\rdur$}  (2.25,\A-0.1);

    \draw (2.5,\L)[thick,-latex,gray] -- (3,\C);
    \draw (2.5,\L)[thick,-latex,gray] -- (3,\B);
    \draw (2.5,\L)[thick,-latex,gray] -- (3,\A);

    \foreach \f/\t in { \C/\A, \B/\A,\C/\L, \C/\B, \B/\L, \A/\C, \A/\L,  \B/\C, \A/\B} {
        \draw (3.25,\f) [thick,-latex,gray] -- (3.75,\t);
    }
    \foreach \f/\t in { \C/\L, \C/\B, \C/\A, \B/\L, \B/\C, \B/\A, \A/\L, \A/\C, \A/\B} {
        \draw (4,\f) [thick,-latex,gray] -- (4.5,\t);
    }
    \draw (3.25,\B) [thick,-latex] -- node[right,xshift=0.1cm]{$m$} (3.75,\A);
    \draw (2.5, \A-0.1)[|-|] -- node[below]{$\dm$}  (3.75,\A-0.1);
\end{tikzpicture}


==> images/plain-tree.tex <==
\def\levelsep{.7} %
\def\nodesep{.7}  %

\footnotesize
\begin{tikzpicture}
    [vertex/.style={circle, draw=black, fill=black!10!white, thick, inner sep=0pt, minimum size=4mm, align=center},
        new/.style={draw=red, fill=red!30!white},
        exclude/.style={fill=red!40!white},
        tree/.style={draw=blue!60!white, thick},
        label/.style={right=4pt}]

\coordinate (a) at (4 * \nodesep, \levelsep);
\coordinate (b) at (1 * \nodesep, 0);
\coordinate (c) at (4 * \nodesep, 0);
\coordinate (d) at (7 * \nodesep, 0);
\coordinate (e) at (0 * \nodesep, -\levelsep);
\coordinate (f) at (1 * \nodesep, -\levelsep);
\coordinate (g) at (2 * \nodesep, -\levelsep);
\coordinate (h) at (3 * \nodesep, -\levelsep);
\coordinate (i) at (4 * \nodesep, -\levelsep);
\coordinate (j) at (5 * \nodesep, -\levelsep);
\coordinate (k) at (6 * \nodesep, -\levelsep);
\coordinate (l) at (7 * \nodesep, -\levelsep);
\coordinate (m) at (8 * \nodesep, -\levelsep);

\draw[tree] (a)--(b);
\draw[tree] (a)--(d);
\draw[tree] (b)--(e);
\draw[tree] (b)--(f);
\draw[tree] (d)--(k);
\draw[tree] (d)--(m);
\draw[tree] (a)--(c);
\draw[tree] (b)--(g);
\draw[tree] (c)--(h);
\draw[tree] (c)--(j);
\draw[tree] (c)--(i);
\draw[tree] (d)--(l);

\node[vertex] at (a) {$\nr$};
\node[vertex] at (b) {$\nin_1$};
\node[vertex] at (c) {$\nin_2$};
\node[vertex] at (d) {$\nin_3$};
\node[vertex] at (e) {$\nleaf{1}$};
\node[vertex] at (f) {$\nleaf{2}$};
\node[vertex] at (g) {$\nleaf{3}$};
\node[vertex] at (h) {$\nleaf{4}$};
\node[vertex] at (i) {$\nleaf{5}$};
\node[vertex] at (j) {$\nleaf{6}$};
\node[vertex] at (k) {$\nleaf{7}$};
\node[vertex] at (l) {$\nleaf{8}$};
\node[vertex] at (m) {$\nleaf{9}$};

\end{tikzpicture}


==> images/sensors-and-monitors.tex <==
\def\smsize{0.6cm}
\def\smpos{1}
\def\rsize{1cm}
\def\dist{1.5}
\def\logpos{0}
\def\logh{0.5}
\def\logw{8.9}
\def\arrowspacing{4pt}
\def\legendspacing{0.28}

\definecolor{darkcola}{RGB}{140, 140, 180} %
\definecolor{cola}{RGB}{230, 230, 250} %
\definecolor{colb}{RGB}{100, 200, 100} %
\definecolor{colc}{RGB}{200, 100, 100} %
\definecolor{cold}{RGB}{100, 180, 180} %


\tikzset{
  arrow-record-a/.style={->, thick, color=#1},
  arrow-record-b/.style={->, thick, >={latex'}, color=#1},
  arrow-notify-a/.style={<-, thick, color=#1},
  arrow-notify-b/.style={<-, thick, >={latex'}, color=#1},
  arrow-local/.style={->, thick, dashed},
  arrow-sh/.style={xshift=#1*\arrowspacing},
}

\tikzset{
  label/.style={midway, yshift=-2pt, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=1.5pt},
  legend/.style={left, font=\scriptsize},
  box/.style={draw, rectangle, minimum width=\smsize, minimum height=\smsize, pattern=crosshatch, pattern color=white},
  replica/.style={draw, rectangle, minimum width=\rsize, minimum height=\smsize},
  sensor-box/.style={box, preaction={fill=#1}},
  monitor-box/.style={box, preaction={fill=#1}},
  replica-box/.style={replica, preaction={fill=#1}},
}

\begin{tikzpicture}

  \draw[thick, fill=cola] (0.5, 1.9) node[anchor=north west] {Replica \na} rectangle (\logw, \logpos+0.5);

  \node[sensor-box=light-yellow] (S1) at (1*\dist, \smpos) {$\sens{1}$};
  \node[monitor-box=light-yellow] (M1) at (2*\dist, \smpos) {$\mons{1}$};
  \node[sensor-box=light-blue] (S2) at (3*\dist, \smpos)   {$\sens{2}$};
  \node[monitor-box=light-blue] (M2) at (4*\dist, \smpos)   {$\mons{2}$};
  \node[replica-box=light-blue] (RSM) at (5.5*\dist, \smpos) {RSM};

  \draw[arrow-local] (M2.east) -- (RSM.west) node[midway, yshift=-3pt, font=\scriptsize, above] {Reconfigure};

  \draw[arrow-local] (M1) -- (S1);
  \draw[arrow-local] (M1) -- (S2);
  \draw[arrow-local] (M1.north) to[out=60, in=120, looseness=0.5] (M2.north);

  \draw[arrow-record-a=darkcola] (S1.south) -- (1*\dist, \logpos) node[label] {Record};
  \draw[arrow-record-b=darkcola] (S2.south) -- (3*\dist, \logpos) node[label, yshift=1.5pt] {Record};

  \draw[arrow-notify-a=colb] ([arrow-sh=-1.5]M1.south) -- ([arrow-sh=-1.5]2*\dist, \logpos);
  \draw[arrow-notify-a=colc] ([arrow-sh=-0.5]M1.south) -- ([arrow-sh=-0.5]2*\dist, \logpos);
  \draw[arrow-notify-a=cold] ([arrow-sh=1.5]M1.south) -- ([arrow-sh=1.5]2*\dist, \logpos);
  \draw[arrow-notify-a=darkcola] ([arrow-sh=0.5]M1.south) -- ([arrow-sh=0.5]2*\dist, \logpos) node[label, xshift=-2pt] {Notify};

  \draw[arrow-notify-b=colb] ([arrow-sh=-1.5]M2.south) -- ([arrow-sh=-1.5]4*\dist, \logpos);
  \draw[arrow-notify-b=colc] ([arrow-sh=-0.5]M2.south) -- ([arrow-sh=-0.5]4*\dist, \logpos);
  \draw[arrow-notify-b=cold] ([arrow-sh=1.5]M2.south) -- ([arrow-sh=1.5]4*\dist, \logpos);
  \draw[arrow-notify-b=darkcola] ([arrow-sh=0.5]M2.south) -- ([arrow-sh=0.5]4*\dist, \logpos) node[label, xshift=-2pt] {Notify};

  \node[replica, fill=colb] (B) at (2*\dist, \logpos-\logh-0.9) {\nb};
  \node[replica, fill=colc] (C) at (3*\dist, \logpos-\logh-0.9) {\nc};
  \node[replica, fill=cold] (D) at (4*\dist, \logpos-\logh-0.9) {\nd};

  \draw[arrow-record-a=colb] ([arrow-sh=0.5]B.north) -- ([arrow-sh=0.5]2*\dist, \logpos-\logh);
  \draw[arrow-record-a=colc] ([arrow-sh=0.5]C.north) -- ([arrow-sh=0.5]3*\dist, \logpos-\logh);
  \draw[arrow-record-a=cold] ([arrow-sh=0.5]D.north) -- ([arrow-sh=0.5]4*\dist, \logpos-\logh);
  \draw[arrow-record-b=colb] ([arrow-sh=-0.5]B.north) -- ([arrow-sh=-0.5]2*\dist, \logpos-\logh) node[label, xshift=2pt] {Record};
  \draw[arrow-record-b=colc] ([arrow-sh=-0.5]C.north) -- ([arrow-sh=-0.5]3*\dist, \logpos-\logh) node[label, xshift=2pt] {Record};
  \draw[arrow-record-b=cold] ([arrow-sh=-0.5]D.north) -- ([arrow-sh=-0.5]4*\dist, \logpos-\logh) node[label, xshift=2pt] {Record};

  \draw[thick] (0.5, \logpos) -- (\logw, \logpos) node[midway, yshift=1pt, below] {Append-only Log};
  \draw[thick] (0.5, \logpos-\logh) -- (\logw, \logpos-\logh);

  \begin{scope}[shift={(8.25, \logpos-1.5*\logh)}]
    \coordinate (legend-pos) at (0, 0);

    \node[legend] at ($(legend-pos) + (0.5, 0)$) {\textbf{Arrow Legend:}};
    \node[legend] at ($(legend-pos) - (0, \legendspacing)$) {Sensor \sens{1}};
    \draw[arrow-record-a=black] ($(legend-pos) - (0, \legendspacing)$) -- ++(0.5, 0);
    \node[legend] at ($(legend-pos) - (0, 2*\legendspacing)$) {Sensor \sens{2}};
    \draw[arrow-record-b=black] ($(legend-pos) - (0, 2*\legendspacing)$) -- ++(0.5, 0);
    \node[legend] at ($(legend-pos) - (0, 3*\legendspacing)$) {Local data};
    \draw[arrow-local] ($(legend-pos) - (0, 3*\legendspacing)$) -- ++(0.5, 0);
  \end{scope}
\end{tikzpicture}


==> images/star-sens-mons.tex <==
\def\smsize{0.6cm}
\def\smpos{1}
\def\rsize{1cm}
\def\dist{1.0}
\def\logpos{0}
\def\logh{0.5}
\def\logw{12.7}

\definecolor{darkcola}{RGB}{140, 140, 180} %
\definecolor{cola}{RGB}{230, 230, 250} %
\definecolor{colb}{RGB}{100, 200, 100} %
\definecolor{colc}{RGB}{200, 100, 100} %
\definecolor{cold}{RGB}{100, 180, 180} %

\tikzset{
  arrow-record-a/.style={->, thick, color=#1},
  arrow-record-b/.style={->, thick, >={latex'}, color=#1},
  arrow-notify-a/.style={<-, thick, color=#1},
  arrow-notify-b/.style={<-, thick, >={latex'}, color=#1},
  arrow-local/.style={->, thick, dashed},
  arrow-sh/.style={xshift=#1*\arrowspacing},
}

\tikzset{
  label/.style={midway, yshift=-2pt, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=1.5pt},
  legend/.style={left, font=\scriptsize},
  box/.style={draw, rectangle, minimum width=\smsize, minimum height=\smsize},
  replica/.style={draw, rectangle, minimum width=\rsize, minimum height=\smsize},
  sensor-box/.style={box, text=black, preaction={fill=#1}},
  monitor-box/.style={box, text=black, preaction={fill=#1}},
  replica-box/.style={replica, preaction={fill=#1}},
  legend-box/.style={font=\scriptsize, draw, rectangle, minimum width=4cm, minimum height=0.35cm, text=black, preaction={fill=#1}, anchor=west, inner sep=0pt, align=right, text height=1.5ex, text depth=.25ex},
}

\begin{tikzpicture}

  \draw[thick, fill=cola] (0.5, 2.1) rectangle (\logw, \logpos+0.5) node[anchor=north east] at (\logw, 2.1) {Replica \na};

  \node[sensor-box=light-yellow]  (LS) at (1*\dist, \smpos)   {\textsf{LS}};
  \node[monitor-box=light-yellow] (LM) at (2*\dist, \smpos)   {\textsf{LM}};
  \node[sensor-box=light-blue]    (MS) at (3.5*\dist, \smpos) {\textsf{MS}};
  \node[monitor-box=light-blue]   (MM) at (4.5*\dist, \smpos) {\textsf{MM}};
  \node[sensor-box=light-orange]  (SS) at (6*\dist, \smpos)   {\textsf{SS}};
  \node[monitor-box=light-orange] (SM) at (7*\dist, \smpos)   {\textsf{SM}};
  \node[sensor-box=light-green]   (CS) at (8.5*\dist, \smpos) {\textsf{CS}};
  \node[monitor-box=light-green]  (CM) at (9.5*\dist, \smpos) {\textsf{CM}};
  \node[replica-box=light-blue]  (RSM) at (12*\dist, \smpos) {RSM};

  \draw[arrow-local] (LM.north) to[out=60, in=120, looseness=0.5] (SS.north);
  \draw[arrow-local] (LM.north) node[font=\scriptsize, above] {\lm} to[out=60, in=120, looseness=0.4] (CS.north);
  \draw[arrow-local] (MM.north) node[font=\scriptsize, above] {\Faulty} to[out=60, in=120, looseness=0.5] (SM.north);
  \draw[arrow-local] (SM.east) -- (CS.west) node[midway, yshift=-2pt, font=\scriptsize, above] {\Cand, \un};
  \draw[arrow-local] (CM.east) -- (RSM.west) node[midway, yshift=-3pt, font=\scriptsize, above] {Reconfigure};

  \draw[arrow-record-a=darkcola] (LS.south) -- (1*\dist, \logpos) node[label] {\latm{Prop}{A}{B}};
  \draw[arrow-record-a=darkcola] (MS.south) -- (3.5*\dist, \logpos) node[label] {\compm};
  \draw[arrow-record-a=darkcola] (SS.south) -- (6*\dist, \logpos) node[label] {\suspm{Slow}{A}{B}};
  \draw[arrow-record-a=darkcola] (CS.south) -- (8.5*\dist, \logpos) node[label] {\cfgm};

  \begin{scope}[shift={(\logw+0.5, \logpos+0.5)}]
    \node[legend-box=light-yellow] at (0, 1.5) {\textsf{LS/LM: Latency Sensor/Monitor}};
    \node[legend-box=light-blue]   at (0, 1.0) {\textsf{MS/MM: Misbehavior Sensor/Monitor}};
    \node[legend-box=light-orange] at (0, 0.5) {\textsf{SS/SM: Suspicion Sensor/Monitor}};
    \node[legend-box=light-green]  at (0, 0.0) {\textsf{CS/CM: Config Sensor/Monitor}};
  \end{scope}
\end{tikzpicture}


==> plots/faults-sa.tex <==
\centering
\begin{tikzpicture}
    \pgfplotsset{compat=newest}
    \def\datafileA{plots/faultsdata/fault-1-th.csv}
    \pgfplotstableread{\datafileA}\datatable
    \begin{axis}[
                    height=3.6cm,
                    width=\linewidth,
        tick label style={font=\footnotesize},
       label style={font=\footnotesize},
       legend style={font=\footnotesize},
       major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
        minor tick length=0.5ex,
       tick align = inside,
      minor grid style={dashed,gray!50},
      minor tick num=1,
                    xmin=0,xmax=90,
                    ymin=0,
                    xtick={0,10,20,...,90},
                    xlabel={Time [s]},
                    ylabel={Throughput [Op/s]},
            ]
    \addplot+[color=black, mark=+, mark size=1.5pt] table[x=time, y=commands, col sep=comma]{\datafileA};
    \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}


==> plots/fbaselatency.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      width  = \columnwidth,
      height = 3.6cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      minor grid style={dashed,gray!50},
      minor tick num=1,
      ybar=0.5pt,
      enlarge x limits=0.17,
      bar width=6pt,
      ymajorgrids = true,
      ylabel = {Latency [s]},
      symbolic x coords = {Europe21, NA-EU43, Stellar56, Global73},
      xtick = data,
      xticklabels = {Europe21, NA-EU43, Stellar56, Global73},
      xlabel = {Configuration size \n},
      minor tick length=0.5ex,
      tick align = inside,
      every node near coord/.append style={
        anchor=west,
        rotate=90
      },
      ymin=0
    ]

    \addplot[style={draw=dark-blue ,fill=light-blue,mark=none, postaction={pattern=north east lines}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 0.31833330354423234) +=(0, 0.022089898238304206) -=(0,0.022089898238304206)
      (NA-EU43, 0.795794080228345) +=(0, 0.0029233321005476265) -=(0, 0.0029233321005476265)
      (Stellar56, 1.050200032083834) +=(0, 0.035720407908001794) -=(0, 0.035720407908001794)
    (Global73, 1.1831857081590877)+=(0,0.003156163926488542) -=(0,0.003156163926488542)};

    \addplot[style={draw=db3,fill=lb3,mark=none, postaction={pattern=dots}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 0.3016107637305245) +=(0, 0.019889642369398997) -=(0, 0.019889642369398997)
      (NA-EU43, 0.793993748463873) +=(0, 0.0029258932232787416) -=(0, 0.0029258932232787416)
      (Stellar56, 1.1208232398595783 ) +=(0, 0.039815158969099596) -=(0, 0.039815158969099596)
    (Global73, 1.1232170583992303)  +=(0,0.003866266736097579) -=(0,0.003866266736097579)};

    \addplot[style={draw=dark-green,fill=light-green,mark=none, postaction={pattern=horizontal lines}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 0.49469647657681703) +=(0, 0.0030159857695174486) -=(0,0.0030159857695174486)
      (NA-EU43, 1.1177166625459105) +=(0, 0.0044560265967075186) -=(0, 0.0044560265967075186)
      (Stellar56, 1.64157649551455)  +=(0, 0.0022713831671439255) -=(0, 0.0022713831671439255)
    (Global73, 1.8689663060949675) +=(0, 0.004315929086346593) -=(0, 0.004315929086346593)};

    \addplot[style={draw=dark-yellow,fill=light-yellow,mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 0.25359201490936845) +=(0, 0.015779575925414097) -=(0, 0.015779575925414097)
      (NA-EU43, 0.5273596506738389) +=(0, 0.010936271420536103) -=(0, 0.010936271420536103)
      (Stellar56, 0.8929171811293428)  +=(0, 0.013212819404136988) -=(0, 0.013212819404136988)
    (Global73, 0.7888694746105988) +=(0, 0.0060266781138687) -=(0, 0.0060266781138687)};

    \addplot[style={draw=dark-red,fill=light-red,mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 0.2727835109346747) +=(0, 0.00137392671073866) -=(0,0.00137392671073866)
      (NA-EU43, 0.7950001423548719) +=(0, 0.0031490298242566883) -=(0, 0.0031490298242566883)
      (Stellar56, 0.8372057640954461) +=(0, 0.004316285352429894) -=(0, 0.004316285352429894)
    (Global73, 1.0935454366557567)  +=(0, 0.003770639732434411) -=(0, 0.003770639732434411)};

  \end{axis}
\end{tikzpicture}


==> plots/fbasethroughput.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      width  = \columnwidth,
      height = 3.6cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      legend cell align={left},
      minor grid style={dashed,gray!50},
      minor tick num=1,
      ybar=0.5pt,
      enlarge x limits=0.17,
      bar width=6pt,
      ymajorgrids = true,
      ylabel = {Throughput [Op/s]},
      symbolic x coords = {Europe21, NA-EU43, Stellar56, Global73},
      xtick = data,
      xticklabels = {Europe21, NA-EU43, Stellar56, Global73},
      minor tick length=0.5ex,
      tick align = inside,
      every node near coord/.append style={
        anchor=west,
        rotate=90
      },
      ymin=0,
      label style={font=\footnotesize},
      legend style={at={(1,1.1)},anchor=north east,font=\scriptsize},
      legend columns=2,
      legend entries = {\optitree, \optitree(no pipeline), Kauri (pipeline), HotStuff-rr, HotStuff-fixed}
    ]

    \addplot[style={draw=dark-blue ,fill=light-blue,mark=none, postaction={pattern=north east lines}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 33654.594566866355) +=(0, 487.74976898752357) -=(0,487.74976898752357)
      (NA-EU43,12330.309820547469) +=(0, 83.98476319981637) -=(0,83.98476319981637)
      (Stellar56, 12133.521940111104) +=(0, 134.95502843058784) -=(0,134.955028430587848)
    (Global73, 9084.235658542237) +=(0, 37.1809124885458) -=(0,37.1809124885458)};

    \addplot[style={draw=db3,fill=lb3,mark=none, postaction={pattern=dots}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 12318.676840425165) +=(0, 161.75216625177927) -=(0,161.75216625177927)
      (NA-EU43, 4198.421391673457)  +=(0, 31.61862583727725) -=(0,31.61862583727725)
      (Stellar56,4143.753772831834 ) +=(0, 53.472586409533) -=(0, 53.472586409533)
    (Global73, 2993.8699831717404)  +=(0,83.44534638635014) -=(0,83.44534638635014)};

    \addplot[style={draw=dark-green,fill=light-green,mark=none, postaction={pattern=horizontal lines}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 21888.662130836597) +=(0, 163.99346681202223) -=(0,163.99346681202223)
      (NA-EU43, 8952.992765711671) +=(0, 66.5381311985584) -=(0, 66.5381311985584)
      (Stellar56, 7244.739147391585)  +=(0, 30.136130265871543) -=(0, 30.136130265871543)
    (Global73, 3509.289268125633)  +=(0, 34.18760334167291) -=(0, 34.18760334167291)};

    \addplot[style={draw=dark-yellow,fill=light-yellow,mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 17375.519643530373) +=(0, 163.99346681202223) -=(0,163.99346681202223)
      (NA-EU43, 7454.008458935862) +=(0, 66.5381311985584) -=(0, 66.5381311985584)
      (Stellar56, 3933.70449727075675)  +=(0, 15.569076278815828) -=(0, 15.569076278815828)
    (Global73, 4921.482831804681) +=(0, 47.38100068871154) -=(0, 47.38100068871154)};

    \addplot[style={draw=dark-red,fill=light-red,mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    coordinates {
      (Europe21, 12122.015038325724) +=(0, 96.9909100328914) -=(0,96.9909100328914)
      (NA-EU43, 4240.697656835752) +=(0, 31.5381311985584) -=(0, 31.5381311985584)
      (Stellar56, 4171.802440580422) +=(0,49.17431716543979) -=(0, 49.17431716543979)
    (Global73, 3121.7043557058496)  +=(0, 18.794694672252717) -=(0, 18.794694672252717)};

  \end{axis}
\end{tikzpicture}


==> plots/opti-aware/calcTimes.tex <==
 \definecolor{verylightgray}{gray}{0.95}
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[very thick, mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %
			(0.3cm,0cm)         %
		};%
	}
}

 
 \begin{tikzpicture}
    \begin{axis}[
width= 0.95\columnwidth,
height=3.5cm,
     tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    xlabel={Configuration size $n$},
    ylabel={Time \textbf{[ms]}},
    ymode=log,
    xmin=0,
    xmax=100,
    ymin=1,
    ymax=1000,
    xtick={0, 25, 50, 75, 100},
    ytick={1, 10, 100, 1000},
    ymajorgrids=true,
    yminorgrids=true,
    xminorgrids=true,
    yminorgrids=true,
	minor y tick num=1,
    minor grid style={dashed,gray!50},
    minor tick num=4,
    minor tick length=0.5ex,
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.99, 0.73)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    tick align = inside,
    legend style={font=\footnotesize},
    scaled y ticks=false,
tick scale binop=\times,
tick label style={/pgf/number format/fixed},
]

\addplot[    
    color=black,
    mark=o,
    mark options={fill=black},
	mark size=1pt, 
    error bars/.cd,
        y dir=both,         %
        y explicit, 
         error bar style={red},        %
    ]
table [
    x=n,
    y expr=\thisrow{time}/1000,
    y error expr=\thisrow{std}/1000
] {plots/opti-aware/data/calcTimes_us.txt};   
    
    
    \end{axis}
    

\begin{axis}[
	at={(0.02\columnwidth,1.8cm)}, %
	anchor=north west,
	width=3.5cm,
	height=2.5cm,
	   ylabel={Time \textbf{[$\mathbf{\mu}$s]}},
	    ylabel near ticks, yticklabel pos=right,
    ymode=log,
    xmin=4,
    xmax=25,
    ymin=10,
    ymax=1000,
    xtick={4, 10, 16, 22},
    ytick={10, 100, 1000},
    ymajorgrids=true,
    yminorgrids=true,
    xminorgrids=true,
    yminorgrids=true,
	    minor grid style={dashed,gray!50},
	    minor tick num=1,
	    minor tick length=0.5ex,
	xminorgrids=true,
	tick label style={font=\tiny},
	label style={font=\tiny},
	title style={font=\tiny},
	axis background/.style={fill=verylightgray},
	clip=true
	]


\addplot[    
    color=black,
    mark=o,
    mark options={fill=black},
	mark size=1pt, 
    error bars/.cd,
        y dir=both,         %
        y explicit, 
         error bar style={red},        %
    ]
   table [
    x=n,
    y expr=\thisrow{time},
    y error expr=\thisrow{std}
] {plots/opti-aware/data/calcTimes_us.txt};   
     
    

\end{axis}    
\end{tikzpicture} %



==> plots/opti-aware/exp1.tex <==

\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}

\definecolor{verylightgray}{gray}{0.95}
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[very thick, mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %
			(0.3cm,0cm)         %
		};%
	}
}

 \begin{tikzpicture}
    \begin{axis}[
width= 0.95\columnwidth,
height=3.5cm,
     tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    ylabel={Latency [ms]},
    xmin=0,
    xmax=200,
    ymin=0,
    ymax=1200,
    xtick={0, 30, 60, 90, 120, 150, 180},
    ytick={0, 200, 400, 600, 800,1000, 1200},
    ymajorgrids=true,
    yminorgrids=true,
    xminorgrids=true,
    minor grid style={dashed,gray!50},
    minor tick num=1,
    minor tick length=0.5ex,
    legend pos=south east,
    legend columns = 2,
    legend style={at={(0.99, 0.73)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    tick align = inside,
    legend style={font=\footnotesize},
]

\addplot[
    color=airforceblue,
    mark=.,
    ]
    table [x=time, y=latencyOptiLog] {plots/opti-aware/data/exp1.txt};
   \legend{\tiny \textsc{\oware}}
   \filldraw[black] (axis cs:82,50) circle[radius=1.5pt];
   \node[anchor=west, font=\tiny, text=black] at (axis cs:82,50) {delay attack};

   \draw[<->, thick, black] (axis cs:84,910) -- (axis cs:135,910)
   node[midway, below, font=\tiny, text=black] {log suspicions};

   \filldraw[black] (axis cs:137,240) circle[radius=1.5pt];
   \node[anchor=west, font=\tiny, text=black] at (axis cs:137,240) {reconfigure};
\end{axis}


\begin{axis}[
	at={(0.07\columnwidth,1.85cm)}, %
	anchor=north west,
	width=0.22\columnwidth,
	height=1cm,
	scale only axis,
	xmin=20, xmax=90,
	ymin=0, ymax=250,
	xtick={20, 40, 60, 80},
	    ymajorgrids=true,
	yminorgrids=true,
	    yminorgrids=true,
	        minor grid style={dashed,gray!50},
	    minor tick num=1,
	    minor tick length=0.5ex,
	xminorgrids=true,
	ytick={0,100, 200},
	tick label style={font=\tiny},
	label style={font=\tiny},
	title style={font=\tiny},
	axis background/.style={fill=verylightgray},
	clip=true
	]

	\addplot[
	color=airforceblue,
	mark=.,
	]
	table [x=time, y=latencyOptiLog] {plots/opti-aware/data/exp1.txt};
	   \filldraw[black] (axis cs:41,220) circle[radius=1pt];
	\node[anchor=west, font=\tiny, text=black] at (axis cs:42,220) {optimization};
\end{axis}
\end{tikzpicture}

\vskip -0.3cm


==> plots/opti-aware/exp1aware.tex <==
\definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
\definecolor{cadet}{rgb}{0.03, 0.27, 0.49}

\definecolor{verylightgray}{gray}{0.95}
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[very thick, mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %
			(0.3cm,0cm)         %
		};%
	}
}

 \begin{tikzpicture}
    \begin{axis}[
width= 0.95\columnwidth,
height=3.5cm,
     tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    xlabel={Time [s]},
    ylabel={Latency [ms]},
    xmin=0,
    xmax=200,
    ymin=0,
    ymax=1200,
    xtick={0, 30, 60, 90, 120, 150, 180},
    ytick={0, 200, 400, 600, 800,1000, 1200},
    ymajorgrids=true,
    yminorgrids=true,
    xminorgrids=true,
    minor grid style={dashed,gray!50},
    minor tick num=1,
    minor tick length=0.5ex,
    legend pos=south east,
    legend columns = 1,
    legend style={at={(0.99, 0.08)}},
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    tick align = inside,
    legend style={font=\footnotesize},
]

\addplot[
    color=awesome,
    mark=.,
    ]
    table [x=time, y=latencyAWARE] {plots/opti-aware/data/exp1aware.txt};

   \addplot[
   color=cadet,
   mark=.,
   ]
   table [x=time, y=latencyBftsmart] {plots/opti-aware/data/exp1bftsmart.txt};

   \legend{\tiny \textsc{Aware}, \tiny \textsc{BFT-SMaRt/Pbft}}
\filldraw[black] (axis cs:82,50) circle[radius=1.5pt];
\node[anchor=west, font=\tiny] at (axis cs:82,50) {delay attack};


\end{axis}
\begin{axis}[
	at={(0.07\columnwidth,1.85cm)}, %
anchor=north west,
	width=0.22\columnwidth,
	height=1cm,
	scale only axis,
	xmin=20, xmax=90,
	ymin=0, ymax=250,
	xtick={20, 40, 60, 80},
	    ymajorgrids=true,
	yminorgrids=true,
	    yminorgrids=true,
	        minor grid style={dashed,gray!50},
	    minor tick num=1,
	    minor tick length=0.5ex,
	xminorgrids=true,
	ytick={0,100, 200},
	tick label style={font=\tiny},
	label style={font=\tiny},
	legend columns = 1,
	title style={font=\tiny},
	axis background/.style={fill=verylightgray},
	clip=true
	]

	\addplot[
	color=awesome,
	mark=.,
	]
	table [x=time, y=latencyOptiLog] {plots/opti-aware/data/exp1.txt};

	   \addplot[
	color=cadet,
	mark=.,
	]
	table [x=time, y=latencyBftsmart] {plots/opti-aware/data/exp1bftsmart.txt};

\end{axis}
\end{tikzpicture}



==> plots/overhead_new.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      width  = \columnwidth,
      height = 3.6cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      legend cell align={left},
      minor grid style={dashed,gray!50},
      minor tick num=1,
      ybar=0.5pt,
      enlarge x limits=0.17,
      bar width=6pt,
      ymajorgrids = true,
      ylabel = {Proposal size [bytes]},
      symbolic x coords={20,40,60,80},
      xtick = data,
      xticklabels = {20,40,60,80},
      xlabel = {Configuration size \n},
      minor tick length=0.5ex,
      tick align = inside,
      every node near coord/.append style={
        anchor=west,
        rotate=90
      },
      ymin=0,
      legend style={at={(0.75,1.32)},anchor=north east,font=\scriptsize},
      legend columns=2,
      legend entries = {Misbehavior+lv, Suspicion+lv, Latency vector (lv), No \sysname}
    ]

    \addplot[style={draw=dark-green, fill=light-green, mark=none, postaction={pattern=north east lines}}]
    coordinates {(20, 10235.734317343173) (40, 12211.060446780552) (60, 14477.091568449683) (80, 16451.324475524474)};

    \addplot[style={draw=db3, fill=lb3, mark=none, postaction={pattern=dots}}]
    coordinates {(20, 9182.68691189050475) (40, 10122.28143133462) (60, 11267.7134646962242) (80, 12186.331005586591)};

    \addplot[style={draw=dark-yellow, fill=light-yellow, mark=none}]
    coordinates {(20, 9115.662790697674) (40,10099.602) (60, 11224.836467702371) (80, 12138.74720670391)};

    \addplot[style={draw=dark-orange, fill=light-orange, mark=none}]
    coordinates {(20, 9095.813284864507) (40, 10014.957170668396) (60, 11002.0206185567) (80, 11918.053941908714)};

  \end{axis}
\end{tikzpicture}


==> plots/sa-perf-new.tex <==
\centering
\begin{tikzpicture}

  \def\datafileA{plots/sa-results/bf-6.csv}
  \pgfplotstableread{\datafileA}\datatable
  \def\datafileB{plots/sa-results/bf-7.csv}
  \pgfplotstableread{\datafileB}\datatable
  \def\datafileC{plots/sa-results/bf-8.csv}
  \pgfplotstableread{\datafileC}\datatable
  \def\datafileD{plots/sa-results/bf-9.csv}
  \pgfplotstableread{\datafileD}\datatable
  \def\datafileE{plots/sa-results/bf-10.csv}
  \pgfplotstableread{\datafileE}\datatable
  \def\datafileF{plots/sa-results/bf-11.csv}
  \pgfplotstableread{\datafileF}\datatable
  \def\datafileG{plots/sa-results/bf-12.csv}
  \pgfplotstableread{\datafileG}\datatable
  \def\datafileH{plots/sa-results/bf-13.csv}
  \pgfplotstableread{\datafileH}\datatable
  \def\datafileI{plots/sa-results/bf-14.csv}
  \pgfplotstableread{\datafileI}\datatable

  \begin{axis}[
      width  = \columnwidth,
      height = 3.6cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      legend style={at={(1,1.2)},anchor=north east,font=\scriptsize},
      legend columns=3,
      ymajorgrids,
      scaled y ticks=base 10:-5,
      ytick scale label code/.code={},
      xlabel={Simulated Annealing Search Time [s]},
      ylabel={Latency [s]},
      legend entries={$n=57$,$n=91$,$n=111$,$n=157$,$n=183$,$n=211$},
      legend cell align={left},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      minor tick length=0.5ex,
      tick align = inside,
      minor grid style={dashed,gray!50},
      minor tick num=1,
      ymin=90000,
      cycle list name=exotic,
    ]

    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=bf, y=latency, y error=err, col sep=comma]{\datafileB};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=bf, y=latency, y error=err, col sep=comma]{\datafileD};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=bf, y=latency, y error=err, col sep=comma]{\datafileE};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=bf, y=latency, y error=err, col sep=comma]{\datafileG};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=bf, y=latency, y error=err, col sep=comma]{\datafileH};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=bf, y=latency, y error=err, col sep=comma]{\datafileI};

  \end{axis}
\end{tikzpicture}


==> plots/score_perf.tex <==
\centering
\begin{tikzpicture}

    \def\datafileA{plots/score_results/4-score.csv}
    \pgfplotstableread{\datafileA}\datatable
    \def\datafileB{plots/score_results/5-score.csv}
    \pgfplotstableread{\datafileB}\datatable
    \def\datafileD{plots/score_results/7-score.csv}
    \pgfplotstableread{\datafileD}\datatable
    \def\datafileE{plots/score_results/8-score.csv}
    \pgfplotstableread{\datafileE}\datatable
    \def\datafileG{plots/score_results/10-score.csv}
    \pgfplotstableread{\datafileG}\datatable
    \def\datafileH{plots/score_results/11-score.csv}
    \pgfplotstableread{\datafileH}\datatable
    \def\datafileI{plots/score_results/12-score.csv}
    \pgfplotstableread{\datafileI}\datatable
    \def\datafileJ{plots/score_results/13-score.csv}
    \pgfplotstableread{\datafileJ}\datatable
    \def\datafileK{plots/score_results/14-score.csv}
    \pgfplotstableread{\datafileK}\datatable

    \begin{axis}[
        width  = \columnwidth,
        height = 3.6cm,
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend style={at={(0.48,1.39)},anchor=north,font=\scriptsize},
        legend columns=3,
        ymajorgrids,
        xlabel={Percentage of faulty leafs tolerated (\un)},
        ylabel={Latency [s]},
        legend entries={$n=21$,$n=43$,$n=91$,$n=111$,$n=157$,$n=211$},
        legend cell align={left},
        major x tick style = transparent,
        ytick={100000,150000,200000,250000},
        yticklabels={1,1.5,2,2.5},
        ymajorgrids=true,
        yminorgrids=true,
        minor tick length=0.5ex,
        tick align = inside,
        minor grid style={dashed,gray!50},
        minor tick num=1,
        ymin=90000,
        cycle list name=exotic,
        scaled y ticks=false,
    ]

    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=faults, y=latency, y error=err, col sep=comma]{\datafileA};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=faults, y=latency, y error=err, col sep=comma]{\datafileE};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=faults, y=latency, y error=err, col sep=comma]{\datafileG};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=faults, y=latency, y error=err, col sep=comma]{\datafileH};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=faults, y=latency, y error=err, col sep=comma]{\datafileI};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=faults, y=latency, y error=err, col sep=comma]{\datafileK};

    \end{axis}
\end{tikzpicture}


==> plots/sim-reconfig-3f.tex <==
\centering
\begin{tikzpicture}

  \def\datafileA{plots/reconfigdata/kauri-3f-14.csv}
  \pgfplotstableread{\datafileA}\datatable
  \def\datafileB{plots/reconfigdata/kauri-sa-3f-14.csv}
  \pgfplotstableread{\datafileB}\datatable
  \def\datafileC{plots/reconfigdata/opti-reconfig-2f-u.csv}
  \pgfplotstableread{\datafileC}\datatable

  \begin{axis}[
      width  = \columnwidth,
      height = 3.6cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      legend style={at={(1,1)},anchor=north east,font=\scriptsize},
      legend columns=2,
      ymajorgrids,
      scaled y ticks=base 10:-5,
      ytick scale label code/.code={},
      xlabel={Reconfigurations},
      ylabel={Latency [s]},
      legend entries={Kauri, Kauri-sa, \optitree},
      legend cell align={left},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      minor tick length=0.5ex,
      tick align = inside,
      minor grid style={dashed,gray!50},
      minor tick num=1,
      ymin=120000,
      cycle list name=exotic,
    ]

    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=reconfig, y=latency, y error=error, col sep=comma]{\datafileA};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=reconfig, y=latency, y error=error, col sep=comma]{\datafileB};
    \addplot+[error bars/.cd, y fixed, y dir=both, y explicit] table[x=reconfig, y=latency, y error=error, col sep=comma]{\datafileC};

  \end{axis}
\end{tikzpicture}


==> plots/wriggle_lt.tex <==
\centering
\begin{tikzpicture}
  \pgfplotsset{compat=newest}
  \def\datafileA{plots/wriggle/11-wriggle-lt.csv}
  \pgfplotstableread{\datafileA}\datatable
  \def\datafileB{plots/wriggle/12-wriggle-lt.csv}
  \pgfplotstableread{\datafileB}\datatable
  \def\datafileC{plots/wriggle/14-wriggle-lt.csv}
  \pgfplotstableread{\datafileC}\datatable

  \begin{axis}[
      width  = \columnwidth,
      height = 3.5cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      minor grid style={dashed,gray!50},
      minor tick num=1,
      minor tick length=0.5ex,
      ybar=0.5pt,
      enlarge x limits=0.17,
      bar width=6pt,
      ylabel={Latency [s]},
      xtick={1,2,3,4},
      xlabel={Faulty Internal Replicas},
      tick align = inside,
      every node near coord/.append style={
        anchor=west,
        rotate=90
      },
      ymin=0,
      legend style={at={(0,1)},anchor=north west,font=\scriptsize},
      legend columns=4
    ]

    \addlegendentry{1.1}
    \addlegendimage{ybar, fill=light-green, draw=dark-green}
    \addlegendentry{1.2}
    \addlegendimage{ybar, fill=light-yellow, draw=dark-yellow}
    \addlegendentry{1.4}
    \addlegendimage{ybar, fill=light-red, draw=dark-red}
    \addlegendentry{No Faults}
    \addlegendimage{line legend, thick, red, sharp plot}

    \addplot[red,thick,sharp plot,update limits=false] coordinates { (0,0.2616107) (5,0.2616107) };

    \addplot[style={draw=dark-green, fill=light-green, mark=none, postaction={pattern=dots}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    table [x=faults, y=latency, y error plus=pluserr, y error minus=minuserr, col sep=comma] {\datafileA};

    \addplot[style={draw=dark-yellow, fill=light-yellow, mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    table [x=faults, y=latency, y error plus=pluserr, y error minus=minuserr, col sep=comma] {\datafileB};

    \addplot[style={draw=dark-red, fill=light-red, mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    table [x=faults, y=latency, y error plus=pluserr, y error minus=minuserr, col sep=comma] {\datafileC};

  \end{axis}
\end{tikzpicture}


==> plots/wriggle_th.tex <==
\centering
\begin{tikzpicture}
  \pgfplotsset{compat=newest}
  \def\datafileA{plots/wriggle/11-wriggle-th.csv}
  \pgfplotstableread{\datafileA}\datatable
  \def\datafileB{plots/wriggle/12-wriggle-th.csv}
  \pgfplotstableread{\datafileB}\datatable
  \def\datafileC{plots/wriggle/14-wriggle-th.csv}
  \pgfplotstableread{\datafileC}\datatable

  \begin{axis}[
      width  = \columnwidth,
      height = 3.5cm,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      legend style={font=\footnotesize},
      major x tick style = transparent,
      ymajorgrids=true,
      yminorgrids=true,
      minor grid style={dashed,gray!50},
      minor tick num=1,
      minor tick length=0.5ex,
      ybar=0.5pt,
      enlarge x limits=0.17,
      bar width=6pt,
      ylabel={Throughput [Op/s]},
      xtick={1,2,3,4},
      tick align = inside,
      every node near coord/.append style={
        anchor=west,
        rotate=90
      },
      ymin=0
    ]

    \addplot[style={draw=dark-green, fill=light-green, mark=none, postaction={pattern=dots}}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    table [x=faults, y=throughput, y error plus=pluserr, y error minus=minuserr, col sep=comma] {\datafileA};

    \addplot[style={draw=dark-yellow, fill=light-yellow, mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    table [x=faults, y=throughput, y error plus=pluserr, y error minus=minuserr, col sep=comma] {\datafileB};

    \addplot[style={draw=dark-red, fill=light-red, mark=none}, error bars/.cd, y dir=both, y explicit, error bar style=red]
    table [x=faults, y=throughput, y error plus=pluserr, y error minus=minuserr, col sep=comma] {\datafileC};

    \addplot[red,thick,sharp plot,update limits=false,] coordinates { (0,12318.67) (5,12318.67) };

  \end{axis}
\end{tikzpicture}

